The pure-rotational and rotational-vibrational Raman spectrum of the atmosphere at an altitude of 23 km

Ground-based optical astronomical observations supported by or in the vicinity of laser guide-star systems can be contaminated by Raman-scattered laser photons. Anticipating, alleviating, and correcting for the impact of this self-inflicted contamination requires a detailed knowledge of the pure-rotational and rotational-vibrational spectrum of the molecules in our atmosphere. We present a 15.3hr-deep combined spectrum of the 4LGSF's 589nm $\approx$ 509THz sodium laser beams of Paranal observatory, acquired with the ESPRESSO spectrograph at a resolution $\lambda/\Delta\lambda\cong140'000\approx0.12$ cm$^{-1}$ and an altitude of 23 km above mean sea level. We identify 865 Raman lines over the spectral range of [3770; 7900]{\AA}$\approx$[+9540; -4315] cm$^{-1}$, with relative intensities spanning ~5 orders of magnitudes. These lines are associated to the most abundant molecules of dry air, including their isotopes: 14N14N, 14N15N, 16O16O, 16O17O, 16O18O, and 12C16O16O. The signal-to-noise of these observations implies that professional observatories can treat the resulting catalogue of Raman lines as exhaustive (for the detected molecules, over the observed Raman shift range) for the purpose of predicting/correcting/exploiting Raman lines in astronomical data. Our observations also reveal that the four laser units of the 4LGSF do not all lase at the same central wavelength. [...] The [measured] offsets [...] are larger than the observed 4LGSF spectral stability of $\pm$3 MHz over hours. They remain well within the operational requirements for creating artificial laser guide-stars, but hinder the assessment of the radial velocity accuracy of ESPRESSO at the required level of 10 m/s. Altogether, our observations demonstrate how Raman lines can be exploited by professional observatories as highly-accurate, on-sky wavelength references.

==> (inline-0) <==
\begin{longtable*}{>{\footnotesize}r >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize\centering}m{4mm} >{\footnotesize\centering}m{4mm} >{\footnotesize\centering}m{4mm} >{\footnotesize\centering}m{4mm} >{\footnotesize}c >{\footnotesize}l}
\caption{Observing log for ESO P.~Id.~4104.L-0074. For each exposure, the status of each LGSU is specified explicitly: either \textit{propagating} (\faToggleOn), or \textit{not propagating} (\faToggleOff). The $\mathfrak{set}$ value identifies different groups of exposures discussed in the article.}\label{tbl:obs-log}\\
\midrule\midrule
\# & ESO archive filename & UT4 altitude & Focus & Exp. time & \multicolumn{4}{c}{LGSUx status} & $\mathfrak{set}$ & Comments\\
& & [$^{\circ}$] & [mm] & [s] & 1 & 2 & 3 & 4 & &\\ 
\midrule
\endfirsthead
\caption{cont.}\\
\midrule
\midrule
\# & ESO archive filename & Altitude & Focus value & Exp. time & \multicolumn{4}{c}{LGSUx status} & $\mathfrak{set}$ & Comments\\
& & [$^{\circ}$] & [mm] & [s] & 1 & 2 & 3 & 4 & &\\ 
\midrule
\endhead
\midrule
\endfoot
\midrule\midrule
\endlastfoot
\multicolumn{11}{c}{\leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{} Night 1 \leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{}}\\
1 & ESPRE.2019-10-22T05:02:07.619.fits & $72.966$ & $-10.0$ & $300.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{-}$ &\\ 
2 & ESPRE.2019-10-22T05:11:23.619.fits & $73.528$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
3 & ESPRE.2019-10-22T05:24:43.346.fits & $73.955$ & $-10.0$ & $600.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{-}$ &\\ 
4 & ESPRE.2019-10-22T05:36:16.411.fits & $73.937$ & $-10.0$ & $300.0$ & \faToggleOn & \faToggleOff & \faToggleOff& \faToggleOff & $\mathfrak{3}$ &\\ 
5 & ESPRE.2019-10-22T05:42:36.409.fits & $73.774$ & $-10.0$ & $300.0$ & \faToggleOff & \faToggleOn & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
6 & ESPRE.2019-10-22T05:48:51.138.fits & $73.508$ & $-10.0$ & $300.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{3}$ & Moonrise: 5:57 UT\\ 
7 & ESPRE.2019-10-22T06:02:57.681.fits & $72.560$ & $-10.0$ & $300.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOn & $\mathfrak{3}$ &\\ 
\multicolumn{11}{c}{\leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{} Night 2 \leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{}}\\
8 & ESPRE.2019-10-23T04:24:28.591.fits & $65.494$ & $-10.0$ & $1200.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{2}$ &\\ 
9 & ESPRE.2019-10-23T04:45:30.716.fits & $68.850$ & $-10.0$ & $1200.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{2}$ &\\ 
10 & ESPRE.2019-10-23T05:06:32.885.fits & $71.757$ & $-10.0$ & $1200.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{2}$ &\\ 
11 & ESPRE.2019-10-23T06:06:16.015.fits & $75.101$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
12 & ESPRE.2019-10-23T06:17:18.138.fits & $74.630$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
13 & ESPRE.2019-10-23T06:32:33.139.fits & $73.449$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
14 & ESPRE.2019-10-23T06:44:32.041.fits & $72.167$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOff & \faToggleOff& \faToggleOff & $\mathfrak{3}$ & Moonrise: 6:47 UT\\ 
15 & ESPRE.2019-10-23T06:48:37.309.fits & $71.671$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOn & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
16 & ESPRE.2019-10-23T06:52:04.012.fits & $71.231$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{3}$ &\\ 
17 & ESPRE.2019-10-23T06:56:18.295.fits & $70.668$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOn & $\mathfrak{3}$ &\\ 
\multicolumn{11}{c}{\leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{} Night 3 \leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{}}\\
18 & ESPRE.2019-10-24T05:14:31.743.fits & $67.476$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
19 & ESPRE.2019-10-24T05:25:33.887.fits & $69.133$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
20 & ESPRE.2019-10-24T05:38:20.655.fits & $70.878$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
21 & ESPRE.2019-10-24T05:49:22.802.fits & $72.191$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
22 & ESPRE.2019-10-24T06:01:48.714.fits & $73.403$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
23 & ESPRE.2019-10-24T06:12:50.864.fits & $74.195$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
24 & ESPRE.2019-10-24T06:37:02.440.fits & $74.795$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
25 & ESPRE.2019-10-24T06:48:04.537.fits & $74.506$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
26 & ESPRE.2019-10-24T07:00:50.823.fits & $73.757$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
27 & ESPRE.2019-10-24T07:11:52.961.fits & $72.798$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
28 & ESPRE.2019-10-24T07:26:03.851.fits & $71.209$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ & Moonrise: 7:33 UT\\ 
29 & ESPRE.2019-10-24T07:37:05.983.fits & $69.759$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
30 & ESPRE.2019-10-24T07:49:07.930.fits & $68.010$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
31 & ESPRE.2019-10-24T07:53:19.033.fits & $67.362$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOn & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
32 & ESPRE.2019-10-24T07:56:51.052.fits & $66.807$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{3}$ &\\ 
33 & ESPRE.2019-10-24T08:00:48.507.fits & $66.173$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOn & $\mathfrak{3}$ &\\ 
34 & ESPRE.2019-10-24T08:04:51.102.fits & $65.516$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
35 & ESPRE.2019-10-24T08:08:12.461.fits & $64.962$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
36 & ESPRE.2019-10-24T08:09:24.455.fits & $64.765$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
37 & ESPRE.2019-10-24T08:10:33.994.fits & $64.567$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
38 & ESPRE.2019-10-24T08:11:46.084.fits & $64.368$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
39 & ESPRE.2019-10-24T08:12:55.865.fits & $64.168$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
40 & ESPRE.2019-10-24T08:14:07.954.fits & $63.968$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
41 & ESPRE.2019-10-24T08:15:20.023.fits & $63.763$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
42 & ESPRE.2019-10-24T08:16:32.121.fits & $63.558$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
43 & ESPRE.2019-10-24T08:17:41.709.fits & $63.356$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
44 & ESPRE.2019-10-24T08:18:51.411.fits & $63.158$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
45 & ESPRE.2019-10-24T08:20:01.107.fits & $62.957$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
46 & ESPRE.2019-10-24T08:21:13.137.fits & $62.752$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
47 & ESPRE.2019-10-24T08:22:25.139.fits & $62.540$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ & \\ 
48 & ESPRE.2019-10-24T08:23:37.139.fits & $62.337$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
49 & ESPRE.2019-10-24T08:24:46.714.fits & $62.127$ & $-10.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
50 & ESPRE.2019-10-24T08:26:16.712.fits & $61.864$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
51 & ESPRE.2019-10-24T08:27:28.857.fits & $61.659$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
52 & ESPRE.2019-10-24T08:28:40.964.fits & $61.444$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
53 & ESPRE.2019-10-24T08:29:53.056.fits & $61.232$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
54 & ESPRE.2019-10-24T08:31:05.138.fits & $61.019$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
55 & ESPRE.2019-10-24T08:32:17.139.fits & $60.806$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
56 & ESPRE.2019-10-24T08:33:29.282.fits & $60.592$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
57 & ESPRE.2019-10-24T08:34:41.365.fits & $60.377$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
58 & ESPRE.2019-10-24T08:35:53.503.fits & $60.163$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
59 & ESPRE.2019-10-24T08:37:05.512.fits & $59.947$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
60 & ESPRE.2019-10-24T08:38:15.130.fits & $59.734$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
61 & ESPRE.2019-10-24T08:39:27.139.fits & $59.521$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
62 & ESPRE.2019-10-24T08:40:37.009.fits & $59.307$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
63 & ESPRE.2019-10-24T08:41:49.118.fits & $59.093$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
64 & ESPRE.2019-10-24T08:43:01.139.fits & $58.875$ & $-10.0$ & $10.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
65 & ESPRE.2019-10-24T08:45:15.692.fits & $58.462$ & $-10.5$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ &\\ 
66 & ESPRE.2019-10-24T08:47:09.604.fits & $58.119$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
67 & ESPRE.2019-10-24T08:49:52.846.fits & $57.618$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
68 & ESPRE.2019-10-24T08:51:04.896.fits & $57.404$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
69 & ESPRE.2019-10-24T08:52:16.966.fits & $57.180$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
70 & ESPRE.2019-10-24T08:53:29.082.fits & $56.959$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
71 & ESPRE.2019-10-24T08:54:41.137.fits & $56.737$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
72 & ESPRE.2019-10-24T08:55:53.139.fits & $56.516$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
73 & ESPRE.2019-10-24T08:57:02.822.fits & $56.297$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
74 & ESPRE.2019-10-24T08:58:12.303.fits & $56.084$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
75 & ESPRE.2019-10-24T08:59:24.399.fits & $55.864$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
76 & ESPRE.2019-10-24T09:00:34.138.fits & $55.644$ & $-11.0$ & $1.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{4}$ &\\ 
\multicolumn{11}{c}{\leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{} Night 4 \leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{}}\\
77 & ESPRE.2019-10-25T04:48:32.384.fits & $63.893$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
78 & ESPRE.2019-10-25T04:59:34.525.fits & $65.732$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
79 & ESPRE.2019-10-25T05:11:49.138.fits & $67.677$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
80 & ESPRE.2019-10-25T05:22:48.137.fits & $69.308$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
81 & ESPRE.2019-10-25T05:36:07.848.fits & $71.100$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
82 & ESPRE.2019-10-25T05:47:09.992.fits & $72.381$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
83 & ESPRE.2019-10-25T06:00:54.137.fits & $73.659$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
84 & ESPRE.2019-10-25T06:11:56.328.fits & $74.369$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
85 & ESPRE.2019-10-25T06:28:33.344.fits & $74.817$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
86 & ESPRE.2019-10-25T06:39:32.640.fits & $74.675$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
87 & ESPRE.2019-10-25T06:52:46.985.fits & $74.054$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
88 & ESPRE.2019-10-25T07:03:45.985.fits & $73.202$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
89 & ESPRE.2019-10-25T07:16:07.335.fits & $71.935$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
90 & ESPRE.2019-10-25T07:27:09.471.fits & $70.581$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
91 & ESPRE.2019-10-25T07:40:13.396.fits & $68.759$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
92 & ESPRE.2019-10-25T07:51:12.858.fits & $67.088$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
93 & ESPRE.2019-10-25T08:03:29.443.fits & $65.102$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
94 & ESPRE.2019-10-25T08:14:31.493.fits & $63.242$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ & Moonrise: 8:16 UT\\ 
95 & ESPRE.2019-10-25T08:28:28.866.fits & $60.791$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
96 & ESPRE.2019-10-25T08:40:06.915.fits & $58.695$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
97 & ESPRE.2019-10-25T08:43:47.655.fits & $58.023$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOn & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
98 & ESPRE.2019-10-25T08:47:32.139.fits & $57.338$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{3}$ &\\ 
99 & ESPRE.2019-10-25T08:51:22.067.fits & $56.631$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOn & $\mathfrak{3}$ &\\ 
100 & ESPRE.2019-10-25T08:55:26.030.fits & $55.877$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ & LGSU3 detuned\\ 
101 & ESPRE.2019-10-25T08:58:52.034.fits & $55.241$ & $-10.0$ & $600.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{-}$ & LGSU3 detuned\\ 
\multicolumn{11}{c}{\leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{} Night 5 \leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{}}\\
102 & ESPRE.2019-10-26T04:33:22.954.fits & $61.951$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
103 & ESPRE.2019-10-26T04:44:25.138.fits & $63.858$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
104 & ESPRE.2019-10-26T04:57:16.668.fits & $65.998$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
105 & ESPRE.2019-10-26T05:08:18.811.fits & $67.741$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
106 & ESPRE.2019-10-26T05:21:22.139.fits & $69.660$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
107 & ESPRE.2019-10-26T05:32:24.139.fits & $71.119$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
108 & ESPRE.2019-10-26T05:44:50.070.fits & $72.549$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
109 & ESPRE.2019-10-26T05:55:52.138.fits & $73.569$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
110 & ESPRE.2019-10-26T06:09:09.138.fits & $74.428$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
111 & ESPRE.2019-10-26T06:20:11.139.fits & $74.781$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
112 & ESPRE.2019-10-26T06:39:27.139.fits & $74.556$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
113 & ESPRE.2019-10-26T06:50:27.138.fits & $73.963$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
114 & ESPRE.2019-10-26T07:03:22.913.fits & $72.893$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
115 & ESPRE.2019-10-26T07:14:25.049.fits & $71.705$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
116 & ESPRE.2019-10-26T07:27:52.493.fits & $69.984$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
117 & ESPRE.2019-10-26T07:38:52.355.fits & $68.409$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
118 & ESPRE.2019-10-26T07:51:37.755.fits & $66.433$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
119 & ESPRE.2019-10-26T08:02:39.949.fits & $64.624$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
120 & ESPRE.2019-10-26T08:15:17.751.fits & $62.467$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
121 & ESPRE.2019-10-26T08:26:17.452.fits & $60.524$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
122 & ESPRE.2019-10-26T08:37:26.974.fits & $58.513$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
123 & ESPRE.2019-10-26T08:41:01.279.fits & $57.858$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOn & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
124 & ESPRE.2019-10-26T08:45:05.039.fits & $57.114$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{3}$ &\\ 
125 & ESPRE.2019-10-26T08:48:25.073.fits & $56.501$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOn & $\mathfrak{3}$ &\\ 
126 & ESPRE.2019-10-26T08:53:02.901.fits & $55.639$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{-}$ & All LGSUs detuned\\ 
\multicolumn{11}{c}{\leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{} Night 6 \leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{}}\\
127 & ESPRE.2019-10-27T05:05:49.138.fits & $67.961$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ & 4LGSF rebooted in H1\\ 
128 & ESPRE.2019-10-27T05:16:51.355.fits & $69.576$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
129 & ESPRE.2019-10-27T05:29:29.138.fits & $71.246$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
130 & ESPRE.2019-10-27T05:40:31.325.fits & $72.503$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
131 & ESPRE.2019-10-27T05:52:59.972.fits & $73.649$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
132 & ESPRE.2019-10-27T06:04:02.131.fits & $74.357$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
133 & ESPRE.2019-10-27T06:16:55.535.fits & $74.773$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
134 & ESPRE.2019-10-27T06:27:57.644.fits & $74.749$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
135 & ESPRE.2019-10-27T06:45:34.489.fits & $73.998$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
136 & ESPRE.2019-10-27T06:56:36.591.fits & $73.124$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
137 & ESPRE.2019-10-27T07:09:51.374.fits & $71.735$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
138 & ESPRE.2019-10-27T07:20:53.496.fits & $70.354$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
139 & ESPRE.2019-10-27T07:33:21.905.fits & $68.596$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
140 & ESPRE.2019-10-27T07:44:24.087.fits & $66.910$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
141 & ESPRE.2019-10-27T07:57:14.055.fits & $64.818$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
142 & ESPRE.2019-10-27T08:08:16.139.fits & $62.945$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
143 & ESPRE.2019-10-27T08:21:12.985.fits & $60.667$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
144 & ESPRE.2019-10-27T08:32:15.132.fits & $58.684$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
145 & ESPRE.2019-10-27T08:43:35.858.fits & $56.599$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{-}$ &\\ 
146 & ESPRE.2019-10-27T08:46:55.913.fits & $55.982$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
147 & ESPRE.2019-10-27T08:50:10.984.fits & $55.375$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOn & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
148 & ESPRE.2019-10-27T08:53:39.892.fits & $54.725$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{3}$ &\\ 
149 & ESPRE.2019-10-27T08:56:49.920.fits & $54.133$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOn & $\mathfrak{3}$ &\\ 
150 & ESPRE.2019-10-27T09:00:59.138.fits & $53.354$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{-}$ & LGSU2,4 detuned\\ 
\multicolumn{11}{c}{\leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{} Night 7 \leaders\hbox{\rule[0.3em]{.1pt}{0.4pt}}\hfill\mbox{}}\\
151 & ESPRE.2019-10-28T04:47:33.849.fits & $65.698$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
152 & ESPRE.2019-10-28T04:58:35.980.fits & $67.460$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
153 & ESPRE.2019-10-28T05:10:46.522.fits & $69.281$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
154 & ESPRE.2019-10-28T05:21:48.555.fits & $70.787$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
155 & ESPRE.2019-10-28T05:34:02.434.fits & $72.248$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
156 & ESPRE.2019-10-28T05:45:04.569.fits & $73.338$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
157 & ESPRE.2019-10-28T05:57:31.116.fits & $74.246$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
158 & ESPRE.2019-10-28T06:08:33.140.fits & $74.714$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
159 & ESPRE.2019-10-28T06:26:51.884.fits & $74.722$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
160 & ESPRE.2019-10-28T06:37:54.077.fits & $74.264$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
161 & ESPRE.2019-10-28T06:49:52.499.fits & $73.407$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
162 & ESPRE.2019-10-28T07:00:54.574.fits & $72.338$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
163 & ESPRE.2019-10-28T07:13:21.105.fits & $70.859$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
164 & ESPRE.2019-10-28T07:24:23.291.fits & $69.361$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
165 & ESPRE.2019-10-28T07:36:31.285.fits & $67.560$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
166 & ESPRE.2019-10-28T07:47:33.420.fits & $65.801$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
167 & ESPRE.2019-10-28T08:01:02.635.fits & $63.538$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
168 & ESPRE.2019-10-28T08:12:02.071.fits & $61.623$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
169 & ESPRE.2019-10-28T08:23:52.059.fits & $59.511$ & $-10.0$ & $600.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{1}$ &\\ 
170 & ESPRE.2019-10-28T08:35:12.138.fits & $57.446$ & $-10.0$ & $120.0$ & \faToggleOn & \faToggleOff & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
171 & ESPRE.2019-10-28T08:38:28.038.fits & $56.837$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOn & \faToggleOff & \faToggleOff & $\mathfrak{3}$ &\\ 
172 & ESPRE.2019-10-28T08:41:54.748.fits & $56.202$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOn & \faToggleOff & $\mathfrak{3}$ &\\ 
173 & ESPRE.2019-10-28T08:45:12.406.fits & $55.588$ & $-10.0$ & $120.0$ & \faToggleOff & \faToggleOff & \faToggleOff & \faToggleOn & $\mathfrak{3}$ &\\ 
174 & ESPRE.2019-10-28T08:50:21.586.fits & $54.626$ & $-10.0$ & $300.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{-}$ & LGSU1,2,4 detuned\\ 
175 & ESPRE.2019-10-28T08:57:37.422.fits & $53.261$ & $-10.0$ & $300.0$ & \faToggleOn & \faToggleOn & \faToggleOn & \faToggleOn & $\mathfrak{-}$ & All LGSUs detuned\\ 
\end{longtable*}

==> (inline-1) <==
\begin{longtable}{>{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c >{\footnotesize}c}
\caption{Exhaustive list of all the Raman lines identified in the 15.3\,hr-deep {\espr} spectrum of the 4LGSF laser beams. The line wavelengths are quoted in vacuum. They are computed with respect to $\lambda_{\lbeam}=5891.59120$\,\AA. The value $\log(I_{\lbeam}/I)$ provides a crude measure of the order of magnitude difference between a given line and the main laser line visible through Rayleigh and Mie scattering at $\Delta\nu=0$. The larger this value, the fainter the Raman line. }\label{tbl:lines}\\
\midrule\midrule
 $\Delta\nu$ & $\lambda_{\rm vac}$ & $\log\left(\frac{I_{\lbeam}}{I}\right)$ & Molecule & \multicolumn{2}{c}{Transition} \\
 {[cm$^{-1}$]} & [\AA] &  &  &  & \\
\midrule
\endfirsthead
\caption{cont.}\\
\midrule
\midrule
 $\Delta\nu$ & $\lambda_{\rm vac}$ & $\log\left(\frac{I_{\lbeam}}{I}\right)$ & Molecule & \multicolumn{2}{c}{Transition} \\
 {[cm$^{-1}$]} & [\AA] &  &  &  & \\
\midrule
\endhead
\midrule
\endfoot
\midrule\midrule
\endlastfoot
+249.248396 & 5806.327 & 6.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (30) \\ 
+241.431361 & 5808.964 & 6.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (41,41)$ \\ 
+241.422811 & 5808.967 & 6.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (29) \\ 
+233.588798 & 5811.611 & 6.2 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (28) \\ 
+230.330204 & 5812.712 & 6.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (39,39)$ \\ 
+225.746637 & 5814.261 & 6.2 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (27) \\ 
+219.191412 & 5816.478 & 6.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (37,37)$ \\ 
+217.896601 & 5816.916 & 5.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (26) \\ 
+210.038970 & 5819.576 & 5.8 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (25) \\ 
+208.016844 & 5820.261 & 6.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (35,35)$ \\ 
+202.174020 & 5822.241 & 5.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (24) \\ 
+196.808357 & 5824.060 & 6.1 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (33,33)$ \\ 
+195.493814 & 5824.506 & 6.2 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (24) \\ 
+194.302025 & 5824.911 & 5.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (23) \\ 
+187.880102 & 5827.090 & 6.0 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (23) \\ 
+186.423262 & 5827.585 & 4.8 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (22) \\ 
+185.567812 & 5827.876 & 5.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (31,31)$ \\ 
+180.260064 & 5829.679 & 5.8 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (22) \\ 
+178.538009 & 5830.264 & 4.8 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (21) \\ 
+174.297064 & 5831.706 & 5.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (29,29)$ \\ 
+172.633958 & 5832.272 & 5.5 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (21) \\ 
+170.646538 & 5832.948 & 4.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (20) \\ 
+165.002043 & 5834.869 & 5.2 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (20) \\ 
+162.997971 & 5835.551 & 4.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (27,27)$ \\ 
+162.749129 & 5835.636 & 4.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (19) \\ 
+157.364579 & 5837.470 & 5.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (19) \\ 
+154.846058 & 5838.329 & 3.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (18) \\ 
+153.995182 & 5838.619 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (27,27)$ \\ 
+152.727264 & 5839.051 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (26,26)$ \\ 
+151.672395 & 5839.411 & 4.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (25,25)$ \\ 
+149.721822 & 5840.076 & 5.6 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (18) \\ 
+148.645020 & 5840.443 & 5.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (26,26)$ \\ 
+147.225734 & 5840.927 & 5.7 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (25,25)$ \\ 
+146.937599 & 5841.026 & 4.0 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (17) \\ 
+143.289160 & 5842.271 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (25,25)$ \\ 
+142.497831 & 5842.541 & 6.0 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (24,23)$ \\ 
+142.074029 & 5842.685 & 5.6 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (17) \\ 
+141.718404 & 5842.807 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (24,24)$ \\ 
+140.322190 & 5843.284 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (23,23)$ \\ 
+139.024033 & 5843.727 & 3.5 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (16) \\ 
+137.927811 & 5844.101 & 6.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (24,24)$ \\ 
+136.205493 & 5844.689 & 6.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (23,23)$ \\ 
+134.421460 & 5845.299 & 5.6 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (16) \\ 
+132.561178 & 5845.935 & 6.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (23,23)$ \\ 
+131.106673 & 5846.432 & 3.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (22,21)$ \\ 
+131.105628 & 5846.432 & 3.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (15) \\ 
+130.687223 & 5846.575 & 5.9 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (22,22)$ \\ 
+128.949217 & 5847.169 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (21,21)$ \\ 
+127.189468 & 5847.771 & 6.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (22,22)$ \\ 
+126.764374 & 5847.916 & 5.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (15) \\ 
+125.163811 & 5848.464 & 6.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (21,21)$ \\ 
+123.182670 & 5849.142 & 3.2 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (14) \\ 
+121.812890 & 5849.610 & 6.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (21,21)$ \\ 
+119.694406 & 5850.335 & 5.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (20,19)$ \\ 
+119.635475 & 5850.355 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (20,20)$ \\ 
+119.103028 & 5850.538 & 5.3 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (14) \\ 
+118.571823 & 5850.719 & 6.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (21,20)$ \\ 
+117.555334 & 5851.067 & 3.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
+116.431651 & 5851.452 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (20,20)$ \\ 
+115.731700 & 5851.692 & 5.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (19,19)$ \\ 
+115.255426 & 5851.855 & 3.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (13) \\ 
+114.102435 & 5852.250 & 6.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
+113.177475 & 5852.567 & 6.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (20,19)$ \\ 
+111.437677 & 5853.163 & 5.2 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (13) \\ 
+111.045957 & 5853.297 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
+108.564908 & 5854.147 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (18,18)$ \\ 
+108.262817 & 5854.250 & 5.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (18,17)$ \\ 
+107.778821 & 5854.416 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (19,18)$ \\ 
+107.324181 & 5854.572 & 2.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (12) \\ 
+106.142399 & 5854.977 & 3.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
+105.656016 & 5855.144 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (18,18)$ \\ 
+104.300412 & 5855.609 & 5.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (17,17)$ \\ 
+103.768587 & 5855.791 & 5.1 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (12) \\ 
+103.023115 & 5856.047 & 6.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
+102.376058 & 5856.269 & 6.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (18,17)$ \\ 
+100.262034 & 5856.994 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
+99.389204 & 5857.293 & 3.0 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (11) \\ 
+97.477275 & 5857.949 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (16,16)$ \\ 
+96.969381 & 5858.124 & 6.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (17,16)$ \\ 
+96.813658 & 5858.177 & 5.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (16,15)$ \\ 
+96.096008 & 5858.423 & 5.0 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (11) \\ 
+94.864219 & 5858.846 & 4.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (16,16)$ \\ 
+94.712272 & 5858.898 & 3.0 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
+92.851524 & 5859.537 & 5.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (15,15)$ \\ 
+91.927605 & 5859.854 & 5.4 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
+91.558983 & 5859.981 & 3.3 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (16,15)$ \\ 
+91.450775 & 5860.018 & 2.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (10) \\ 
+89.462780 & 5860.701 & 5.5 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
+88.420205 & 5861.059 & 4.8 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (10) \\ 
+86.374323 & 5861.762 & 5.9 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (14,14)$ \\ 
+86.145050 & 5861.841 & 6.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (15,14)$ \\ 
+85.348623 & 5862.114 & 5.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (14,13)$ \\ 
+84.057921 & 5862.558 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (14,14)$ \\ 
+83.509167 & 5862.746 & 2.8 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (9) \\ 
+83.266808 & 5862.830 & 2.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
+81.386728 & 5863.476 & 5.1 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (13,13)$ \\ 
+80.817651 & 5863.672 & 5.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
+80.741431 & 5863.698 & 4.7 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (9) \\ 
+80.727763 & 5863.703 & 4.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (14,13)$ \\ 
+78.649850 & 5864.417 & 5.3 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
+77.327801 & 5864.872 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (13,12)$ \\ 
+77.148253 & 5864.934 & 5.9 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (48) \\ 
+75.564660 & 5865.478 & 2.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (8) \\ 
+75.307300 & 5865.567 & 4.5 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (13,12)$ \\ 
+75.257806 & 5865.584 & 4.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (12,12)$ \\ 
+74.040661 & 5866.003 & 5.7 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (46) \\ 
+73.869302 & 5866.062 & 4.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (12,11)$ \\ 
+73.238776 & 5866.279 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (12,12)$ \\ 
+73.059947 & 5866.340 & 4.7 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (8) \\ 
+71.807871 & 5866.771 & 2.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
+71.755059 & 5866.789 & 2.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (12,11)$ \\ 
+70.931896 & 5867.073 & 5.6 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (44) \\ 
+69.907616 & 5867.425 & 4.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,11)$ \\ 
+69.883823 & 5867.433 & 4.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (12,11)$ \\ 
+69.695006 & 5867.498 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
+67.824904 & 5868.142 & 4.5 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
+67.821998 & 5868.143 & 4.4 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (42) \\ 
+67.617529 & 5868.214 & 2.7 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (7) \\ 
+66.179288 & 5868.709 & 5.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,10)$ \\ 
+65.921856 & 5868.798 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,11)$ \\ 
+65.376009 & 5868.986 & 4.6 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (7) \\ 
+64.711027 & 5869.215 & 5.7 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (40) \\ 
+64.457482 & 5869.302 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,10)$ \\ 
+64.129472 & 5869.415 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (10,10)$ \\ 
+62.408442 & 5870.008 & 4.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (10,10)$ \\ 
+62.377078 & 5870.019 & 4.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,9)$ \\ 
+61.599029 & 5870.287 & 5.5 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (38) \\ 
+60.600622 & 5870.631 & 4.7 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,9)$ \\ 
+60.495603 & 5870.667 & 3.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,10)$ \\ 
+60.337315 & 5870.722 & 2.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
+59.668053 & 5870.952 & 2.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (6) \\ 
+59.028406 & 5871.173 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,9)$ \\ 
+58.561420 & 5871.334 & 5.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
+58.486050 & 5871.360 & 4.7 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (36) \\ 
+58.415569 & 5871.384 & 4.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,9)$ \\ 
+57.689878 & 5871.634 & 4.6 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (6) \\ 
+56.989599 & 5871.876 & 5.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
+56.638959 & 5871.997 & 5.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,9)$ \\ 
+55.372141 & 5872.434 & 5.4 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (34) \\ 
+55.066607 & 5872.539 & 5.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,9)$ \\ 
+55.019157 & 5872.555 & 5.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,8)$ \\ 
+53.596688 & 5873.046 & 5.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,8)$ \\ 
+52.991071 & 5873.255 & 5.5 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (8,8)$ \\ 
+52.257356 & 5873.508 & 5.1 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (32) \\ 
+51.716502 & 5873.694 & 2.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (5) \\ 
+51.568579 & 5873.746 & 3.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (8,8)$ \\ 
+51.057569 & 5873.922 & 5.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,8)$ \\ 
+50.872888 & 5873.986 & 4.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,7)$ \\ 
+50.001811 & 5874.286 & 4.5 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (5) \\ 
+49.634960 & 5874.413 & 5.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,8)$ \\ 
+49.434936 & 5874.482 & 5.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,7)$ \\ 
+49.141739 & 5874.583 & 4.5 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (30) \\ 
+48.857001 & 5874.681 & 2.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
+48.162367 & 5874.921 & 5.3 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,7)$ \\ 
+47.418644 & 5875.178 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
+46.911526 & 5875.353 & 4.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,7)$ \\ 
+46.145591 & 5875.617 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
+46.025343 & 5875.659 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (28) \\ 
+45.473414 & 5875.849 & 5.5 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,7)$ \\ 
+44.200706 & 5876.289 & 4.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,7)$ \\ 
+43.847900 & 5876.410 & 2.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,6)$ \\ 
+43.763155 & 5876.440 & 2.5 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (4) \\ 
+42.908216 & 5876.735 & 4.7 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (26) \\ 
+42.725397 & 5876.798 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,6)$ \\ 
+42.312062 & 5876.941 & 4.3 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (4) \\ 
+41.844357 & 5877.102 & 5.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (6,6)$ \\ 
+40.720842 & 5877.490 & 4.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (6,6)$ \\ 
+39.886439 & 5877.779 & 4.9 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,6)$ \\ 
+39.790408 & 5877.812 & 4.6 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (24) \\ 
+39.356529 & 5877.962 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,5)$ \\ 
+38.763794 & 5878.167 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,6)$ \\ 
+38.257827 & 5878.341 & 5.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,5)$ \\ 
+37.368787 & 5878.649 & 2.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
+37.285569 & 5878.677 & 2.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,5)$ \\ 
+36.671969 & 5878.889 & 4.2 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (22) \\ 
+36.268428 & 5879.029 & 4.5 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
+35.808290 & 5879.188 & 2.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (3) \\ 
+35.395281 & 5879.331 & 4.0 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,5)$ \\ 
+35.294538 & 5879.366 & 4.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
+34.620898 & 5879.598 & 4.5 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (3) \\ 
+34.296417 & 5879.711 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,5)$ \\ 
+33.552948 & 5879.968 & 4.8 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (20) \\ 
+33.324017 & 5880.047 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,5)$ \\ 
+32.664165 & 5880.275 & 5.7 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,4)$ \\ 
+31.842377 & 5880.559 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,4)$ \\ 
+30.691076 & 5880.957 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (4,4)$ \\ 
+30.433391 & 5881.046 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (18) \\ 
+29.866888 & 5881.242 & 5.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (4,4)$ \\ 
+28.702800 & 5881.645 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,4)$ \\ 
+27.880868 & 5881.929 & 3.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,4)$ \\ 
+27.852182 & 5881.939 & 3.2 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (2) \\ 
+27.824102 & 5881.949 & 3.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,3)$ \\ 
+27.313355 & 5882.126 & 5.7 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (16) \\ 
+27.065676 & 5882.211 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,3)$ \\ 
+26.928571 & 5882.259 & nan & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (2) \\ 
+26.394667 & 5882.444 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,3)$ \\ 
+25.874533 & 5882.624 & 3.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
+25.112522 & 5882.887 & 5.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
+24.438099 & 5883.121 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
+24.192885 & 5883.206 & 5.4 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (14) \\ 
+23.862939 & 5883.320 & 4.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,3)$ \\ 
+23.104349 & 5883.582 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,3)$ \\ 
+22.433194 & 5883.815 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,3)$ \\ 
+21.459431 & 5884.152 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,2)$ \\ 
+21.072031 & 5884.286 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (12) \\ 
+20.939713 & 5884.332 & 5.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,2)$ \\ 
+19.895107 & 5884.694 & 3.7 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (1) \\ 
+19.532983 & 5884.819 & 5.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (2,2)$ \\ 
+19.235339 & 5884.922 & 5.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (1) \\ 
+19.008378 & 5885.001 & 5.5 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (2,2)$ \\ 
+17.950841 & 5885.367 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (10) \\ 
+17.498134 & 5885.524 & 5.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,2)$ \\ 
+16.978269 & 5885.704 & 5.5 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,2)$ \\ 
+16.252887 & 5885.955 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,1)$ \\ 
+15.837330 & 5886.099 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,1)$ \\ 
+15.469975 & 5886.226 & 5.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,1)$ \\ 
+14.829368 & 5886.448 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (8) \\ 
+14.376096 & 5886.605 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
+13.952677 & 5886.752 & 5.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
+13.577931 & 5886.882 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
+12.291779 & 5887.328 & 4.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,1)$ \\ 
+11.937341 & 5887.451 & 3.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (0) \\ 
+11.876054 & 5887.472 & 3.7 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,1)$ \\ 
+11.707658 & 5887.530 & 5.1 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (6) \\ 
+11.541462 & 5887.588 & 5.0 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (0) \\ 
+11.508553 & 5887.599 & 5.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,1)$ \\ 
+10.167662 & 5888.064 & 4.9 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,0)$ \\ 
+9.955987 & 5888.137 & 5.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,0)$ \\ 
+8.585765 & 5888.613 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (4) \\ 
+5.463734 & 5889.695 & 4.8 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (2) \\ 
+3.961085 & 5890.217 & 5.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (0,1)$ \\ 
+2.341614 & 5890.779 & 4.6 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (0) \\ 
+2.157456 & 5890.842 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (22,21)$ \\ 
+2.139072 & 5890.849 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (20,19)$ \\ 
+2.120418 & 5890.855 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (18,17)$ \\ 
+2.101386 & 5890.862 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (16,15)$ \\ 
+2.084317 & 5890.868 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (2,3)$ \\ 
+2.081815 & 5890.869 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (14,13)$ \\ 
+2.061431 & 5890.876 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (12,11)$ \\ 
+2.039763 & 5890.883 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (10,9)$ \\ 
+2.015887 & 5890.892 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (8,7)$ \\ 
+2.011594 & 5890.893 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (4,5)$ \\ 
+1.987742 & 5890.901 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (6,5)$ \\ 
+1.973506 & 5890.906 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (6,7)$ \\ 
+1.949569 & 5890.915 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (4,3)$ \\ 
+1.945475 & 5890.916 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (8,9)$ \\ 
+1.921746 & 5890.924 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (10,11)$ \\ 
+1.900255 & 5890.932 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (12,13)$ \\ 
+1.880080 & 5890.939 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (14,15)$ \\ 
+1.876791 & 5890.940 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (2,1)$ \\ 
+1.860748 & 5890.945 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (16,17)$ \\ 
+1.841987 & 5890.952 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (18,19)$ \\ 
+1.823634 & 5890.958 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (20,21)$ \\ 
-1.823634 & 5892.224 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (20,21)$ \\ 
-1.841987 & 5892.231 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (18,19)$ \\ 
-1.860748 & 5892.237 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (16,17)$ \\ 
-1.876791 & 5892.243 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (2,1)$ \\ 
-1.880080 & 5892.244 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (14,15)$ \\ 
-1.900255 & 5892.251 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (12,13)$ \\ 
-1.921746 & 5892.258 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (10,11)$ \\ 
-1.945475 & 5892.267 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (8,9)$ \\ 
-1.949569 & 5892.268 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (4,3)$ \\ 
-1.973506 & 5892.276 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (6,7)$ \\ 
-1.987742 & 5892.281 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (6,5)$ \\ 
-2.011594 & 5892.290 & 3.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (4,5)$ \\ 
-2.015887 & 5892.291 & 3.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (8,7)$ \\ 
-2.039763 & 5892.299 & 3.6 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (10,9)$ \\ 
-2.061431 & 5892.307 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (12,11)$ \\ 
-2.081815 & 5892.314 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (14,13)$ \\ 
-2.084317 & 5892.315 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (2,3)$ \\ 
-2.101386 & 5892.321 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (16,15)$ \\ 
-2.120418 & 5892.327 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (18,17)$ \\ 
-2.139072 & 5892.334 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (20,19)$ \\ 
-2.157456 & 5892.340 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}P\ (22,21)$ \\ 
-2.341616 & 5892.404 & 4.2 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (0) \\ 
-3.961085 & 5892.966 & 5.0 & \oo & $\nu_{0\leftarrow 0}$ & $^{Q}R\ (0,1)$ \\ 
-5.463734 & 5893.488 & 5.1 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (2) \\ 
-8.585765 & 5894.573 & 5.5 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (4) \\ 
-9.955987 & 5895.049 & 4.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,0)$ \\ 
-10.167662 & 5895.123 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,0)$ \\ 
-11.508553 & 5895.589 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,1)$ \\ 
-11.541462 & 5895.600 & 5.3 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (0) \\ 
-11.707660 & 5895.658 & 4.9 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (6) \\ 
-11.876054 & 5895.716 & 3.7 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,1)$ \\ 
-11.937340 & 5895.738 & 3.5 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (0) \\ 
-12.291779 & 5895.861 & 4.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (1,1)$ \\ 
-13.577931 & 5896.308 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
-13.952677 & 5896.438 & 5.4 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
-14.376096 & 5896.585 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
-14.829367 & 5896.743 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (8) \\ 
-15.469975 & 5896.966 & 5.3 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,1)$ \\ 
-15.837330 & 5897.094 & 5.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,1)$ \\ 
-16.252887 & 5897.238 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,1)$ \\ 
-16.978269 & 5897.490 & 5.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,2)$ \\ 
-17.498134 & 5897.671 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (2,2)$ \\ 
-17.950842 & 5897.829 & nan & \coo & $\nu_{0\leftarrow 0}$ & $S$ (10) \\ 
-19.008378 & 5898.197 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (2,2)$ \\ 
-19.235338 & 5898.276 & 5.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (1) \\ 
-19.532983 & 5898.379 & nan & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (2,2)$ \\ 
-19.895107 & 5898.505 & 3.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (1) \\ 
-20.939713 & 5898.869 & nan & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,2)$ \\ 
-21.072030 & 5898.915 & 5.2 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (12) \\ 
-21.459431 & 5899.049 & 5.2 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,2)$ \\ 
-22.433194 & 5899.388 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,3)$ \\ 
-23.104349 & 5899.622 & 5.4 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,3)$ \\ 
-23.862939 & 5899.886 & 3.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (3,3)$ \\ 
-24.192886 & 5900.001 & 4.6 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (14) \\ 
-24.438099 & 5900.086 & 4.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
-25.112522 & 5900.321 & 5.2 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
-25.874533 & 5900.586 & 2.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
-26.394667 & 5900.767 & 5.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,3)$ \\ 
-26.928571 & 5900.953 & 4.5 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (2) \\ 
-27.065676 & 5901.001 & 5.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,3)$ \\ 
-27.313356 & 5901.087 & 4.5 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (16) \\ 
-27.824102 & 5901.265 & 2.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,3)$ \\ 
-27.852181 & 5901.275 & 2.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (2) \\ 
-27.880868 & 5901.285 & 2.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,4)$ \\ 
-28.702800 & 5901.571 & 5.2 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (4,4)$ \\ 
-29.866888 & 5901.977 & 4.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (4,4)$ \\ 
-30.433392 & 5902.174 & 4.6 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (18) \\ 
-30.691076 & 5902.264 & 5.2 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (4,4)$ \\ 
-31.842377 & 5902.665 & 5.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,4)$ \\ 
-32.664165 & 5902.951 & 5.5 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,4)$ \\ 
-33.324017 & 5903.181 & 5.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,5)$ \\ 
-33.552946 & 5903.261 & 4.7 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (20) \\ 
-34.296417 & 5903.520 & 5.5 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,5)$ \\ 
-34.620899 & 5903.633 & 4.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (3) \\ 
-35.294538 & 5903.868 & 4.3 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
-35.395281 & 5903.903 & 3.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (5,5)$ \\ 
-35.808290 & 5904.047 & 2.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (3) \\ 
-36.268428 & 5904.207 & 4.9 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
-36.671970 & 5904.348 & 4.6 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (22) \\ 
-37.285569 & 5904.562 & 2.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,5)$ \\ 
-37.368787 & 5904.591 & 2.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
-38.257827 & 5904.901 & 5.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,5)$ \\ 
-38.763794 & 5905.077 & 5.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,6)$ \\ 
-39.356529 & 5905.284 & 4.1 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,5)$ \\ 
-39.790408 & 5905.435 & 4.8 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (24) \\ 
-39.886439 & 5905.469 & 5.2 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (6,6)$ \\ 
-40.720842 & 5905.760 & 4.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (6,6)$ \\ 
-41.844357 & 5906.152 & 5.2 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (6,6)$ \\ 
-42.312063 & 5906.315 & 4.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (4) \\ 
-42.725397 & 5906.459 & 5.3 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,6)$ \\ 
-42.908217 & 5906.523 & 4.8 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (26) \\ 
-43.763154 & 5906.821 & 2.2 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (4) \\ 
-43.847900 & 5906.851 & 2.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,6)$ \\ 
-44.200706 & 5906.974 & 4.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,7)$ \\ 
-45.473414 & 5907.418 & 5.4 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,7)$ \\ 
-46.025345 & 5907.610 & 4.9 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (28) \\ 
-46.145591 & 5907.652 & 4.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
-46.911526 & 5907.920 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (7,7)$ \\ 
-47.418644 & 5908.097 & 5.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
-48.162367 & 5908.356 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,7)$ \\ 
-48.857001 & 5908.599 & 2.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
-49.141740 & 5908.698 & 4.4 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (30) \\ 
-49.434936 & 5908.801 & 5.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,7)$ \\ 
-49.634960 & 5908.870 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,8)$ \\ 
-50.001810 & 5908.999 & 4.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (5) \\ 
-50.872888 & 5909.303 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,7)$ \\ 
-51.057569 & 5909.367 & 5.2 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (8,8)$ \\ 
-51.568579 & 5909.546 & 3.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (8,8)$ \\ 
-51.716502 & 5909.597 & 2.5 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (5) \\ 
-52.257355 & 5909.786 & 4.9 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (32) \\ 
-52.991071 & 5910.042 & 5.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (8,8)$ \\ 
-53.596688 & 5910.254 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,8)$ \\ 
-55.019157 & 5910.751 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,8)$ \\ 
-55.066607 & 5910.767 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,9)$ \\ 
-55.372143 & 5910.874 & 5.2 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (34) \\ 
-56.638959 & 5911.317 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,9)$ \\ 
-56.989599 & 5911.439 & 4.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
-57.689878 & 5911.684 & 4.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (6) \\ 
-58.415569 & 5911.938 & 4.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (9,9)$ \\ 
-58.486049 & 5911.962 & 4.5 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (36) \\ 
-58.561420 & 5911.989 & 5.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
-59.028406 & 5912.152 & 5.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,9)$ \\ 
-59.668051 & 5912.376 & 2.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (6) \\ 
-60.337315 & 5912.610 & 2.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
-60.495603 & 5912.665 & 3.5 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,10)$ \\ 
-60.600622 & 5912.702 & 4.3 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,9)$ \\ 
-61.599028 & 5913.051 & 5.2 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (38) \\ 
-62.377078 & 5913.323 & 4.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (10,9)$ \\ 
-62.408442 & 5913.334 & 4.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (10,10)$ \\ 
-64.129472 & 5913.936 & 5.4 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (10,10)$ \\ 
-64.457482 & 5914.050 & 5.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,10)$ \\ 
-64.711027 & 5914.139 & 5.4 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (40) \\ 
-65.376009 & 5914.372 & 4.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (7) \\ 
-65.921856 & 5914.562 & 5.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,11)$ \\ 
-66.179288 & 5914.653 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,10)$ \\ 
-67.617529 & 5915.156 & 2.5 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (7) \\ 
-67.821999 & 5915.227 & 4.1 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (42) \\ 
-67.824904 & 5915.228 & 4.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
-69.695006 & 5915.883 & 5.4 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
-69.883823 & 5915.949 & 4.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (12,11)$ \\ 
-69.907616 & 5915.957 & 4.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (11,11)$ \\ 
-70.931895 & 5916.316 & 5.4 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (44) \\ 
-71.755059 & 5916.604 & 2.5 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (12,11)$ \\ 
-71.807871 & 5916.622 & 2.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
-73.059946 & 5917.061 & 4.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (8) \\ 
-73.238776 & 5917.123 & 5.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (12,12)$ \\ 
-73.869302 & 5917.344 & 4.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (12,11)$ \\ 
-74.040661 & 5917.404 & 5.5 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (46) \\ 
-75.257806 & 5917.830 & 4.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (12,12)$ \\ 
-75.307300 & 5917.847 & 4.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (13,12)$ \\ 
-75.564661 & 5917.938 & 2.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (8) \\ 
-77.148252 & 5918.492 & 5.6 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (48) \\ 
-77.327801 & 5918.555 & 5.7 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}R\ (13,12)$ \\ 
-78.649850 & 5919.018 & 5.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
-80.254618 & 5919.581 & 5.8 & \coo & $\nu_{0\leftarrow 0}$ & $S$ (50) \\ 
-80.727763 & 5919.746 & 4.5 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (14,13)$ \\ 
-80.741430 & 5919.751 & 4.5 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (9) \\ 
-80.817651 & 5919.778 & 4.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
-81.386728 & 5919.977 & 4.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (13,13)$ \\ 
-83.266808 & 5920.636 & 2.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
-83.509168 & 5920.721 & 2.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (9) \\ 
-84.057921 & 5920.914 & 5.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (14,14)$ \\ 
-85.348623 & 5921.366 & 4.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (14,13)$ \\ 
-86.145050 & 5921.645 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (15,14)$ \\ 
-86.374323 & 5921.726 & 5.6 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (14,14)$ \\ 
-88.420203 & 5922.443 & 4.6 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (10) \\ 
-89.462780 & 5922.809 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
-91.450775 & 5923.506 & 2.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (10) \\ 
-91.558983 & 5923.544 & 3.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (16,15)$ \\ 
-91.927605 & 5923.674 & 5.1 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
-92.851524 & 5923.998 & 5.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (15,15)$ \\ 
-94.712272 & 5924.651 & 2.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
-94.864219 & 5924.704 & 3.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (16,16)$ \\ 
-96.096009 & 5925.137 & 4.7 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (11) \\ 
-96.813658 & 5925.389 & 5.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (16,15)$ \\ 
-96.969381 & 5925.443 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (17,16)$ \\ 
-97.477275 & 5925.622 & 5.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (16,16)$ \\ 
-99.389204 & 5926.293 & 2.8 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (11) \\ 
-100.262034 & 5926.600 & 5.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
-102.376058 & 5927.342 & 6.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (18,17)$ \\ 
-103.023115 & 5927.570 & 5.9 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
-103.768587 & 5927.832 & 4.8 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (12) \\ 
-104.300412 & 5928.019 & 5.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (17,17)$ \\ 
-105.656016 & 5928.495 & 5.4 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (18,18)$ \\ 
-106.142399 & 5928.666 & 3.0 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
-107.324180 & 5929.081 & 2.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (12) \\ 
-107.778821 & 5929.241 & 5.2 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (19,18)$ \\ 
-108.262817 & 5929.411 & 5.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (18,17)$ \\ 
-108.564908 & 5929.518 & 5.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (18,18)$ \\ 
-111.045957 & 5930.390 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
-111.437678 & 5930.528 & 4.9 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (13) \\ 
-113.177475 & 5931.140 & 6.1 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (20,19)$ \\ 
-114.102435 & 5931.465 & 5.9 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
-115.255427 & 5931.871 & 3.0 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (13) \\ 
-115.731700 & 5932.038 & 5.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (19,19)$ \\ 
-116.431651 & 5932.285 & 5.7 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (20,20)$ \\ 
-117.555334 & 5932.680 & 3.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
-118.571823 & 5933.038 & 6.0 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}R\ (21,20)$ \\ 
-119.103026 & 5933.225 & 5.0 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (14) \\ 
-119.635475 & 5933.412 & 5.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (20,20)$ \\ 
-119.694406 & 5933.433 & 5.7 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (20,19)$ \\ 
-121.812890 & 5934.179 & 5.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (21,21)$ \\ 
-123.182669 & 5934.662 & 2.8 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (14) \\ 
-125.163811 & 5935.359 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (21,21)$ \\ 
-126.764374 & 5935.923 & 5.1 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (15) \\ 
-127.189468 & 5936.073 & 5.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (22,22)$ \\ 
-128.949217 & 5936.693 & 3.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (21,21)$ \\ 
-130.687223 & 5937.306 & 5.8 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (22,22)$ \\ 
-131.105630 & 5937.453 & 3.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (15) \\ 
-131.106673 & 5937.454 & 3.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (22,21)$ \\ 
-132.561178 & 5937.966 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (23,23)$ \\ 
-134.421459 & 5938.622 & 5.3 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (16) \\ 
-136.205493 & 5939.252 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (23,23)$ \\ 
-137.927811 & 5939.859 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (24,24)$ \\ 
-139.024031 & 5940.246 & 3.1 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (16) \\ 
-140.322190 & 5940.704 & 3.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (23,23)$ \\ 
-141.718404 & 5941.197 & 6.0 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (24,24)$ \\ 
-142.074029 & 5941.323 & 5.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (17) \\ 
-142.497831 & 5941.472 & 5.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}R\ (24,23)$ \\ 
-143.289160 & 5941.752 & 5.9 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (25,25)$ \\ 
-146.937601 & 5943.040 & 3.6 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (17) \\ 
-147.225734 & 5943.142 & 5.5 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (25,25)$ \\ 
-148.645020 & 5943.643 & 5.8 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (26,26)$ \\ 
-149.721820 & 5944.023 & 5.4 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (18) \\ 
-151.672395 & 5944.713 & 4.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (25,25)$ \\ 
-152.727264 & 5945.085 & 5.7 & \oop & $\nu_{0\leftarrow 0}$ & $^{S}S\ (26,26)$ \\ 
-153.995182 & 5945.534 & 5.6 & \oopp & $\nu_{0\leftarrow 0}$ & $^{S}S\ (27,27)$ \\ 
-154.846059 & 5945.834 & 3.5 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (18) \\ 
-157.364578 & 5946.725 & 5.3 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (19) \\ 
-162.749130 & 5948.630 & 3.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (19) \\ 
-162.997971 & 5948.718 & 4.5 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (27,27)$ \\ 
-165.002043 & 5949.427 & 5.1 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (20) \\ 
-170.646539 & 5951.426 & 3.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (20) \\ 
-172.633957 & 5952.130 & 5.5 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (21) \\ 
-174.297064 & 5952.719 & 4.9 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (29,29)$ \\ 
-178.538006 & 5954.222 & 4.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (21) \\ 
-180.260062 & 5954.833 & 5.8 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (22) \\ 
-185.567812 & 5956.715 & 5.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (31,31)$ \\ 
-186.423262 & 5957.019 & 4.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (22) \\ 
-187.880102 & 5957.536 & 6.0 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (23) \\ 
-194.302024 & 5959.816 & 4.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (23) \\ 
-195.493814 & 5960.239 & 6.2 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (24) \\ 
-196.808357 & 5960.706 & 5.8 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (33,33)$ \\ 
-202.174021 & 5962.613 & 4.8 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (24) \\ 
-203.100944 & 5962.943 & 6.3 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (25) \\ 
-208.016844 & 5964.691 & 6.1 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (35,35)$ \\ 
-210.038971 & 5965.411 & 5.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (25) \\ 
-210.701231 & 5965.647 & 6.3 & \nnp & $\nu_{0\leftarrow 0}$ & $S$ (26) \\ 
-217.896600 & 5968.209 & 5.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (26) \\ 
-219.191412 & 5968.670 & 6.3 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (37,37)$ \\ 
-225.746635 & 5971.006 & 5.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (27) \\ 
-230.330204 & 5972.641 & 6.4 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (39,39)$ \\ 
-233.588797 & 5973.803 & 5.9 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (28) \\ 
-241.422809 & 5976.600 & 6.2 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (29) \\ 
-241.431361 & 5976.603 & 6.2 & \oo & $\nu_{0\leftarrow 0}$ & $^{S}S\ (41,41)$ \\ 
-249.248396 & 5979.397 & 6.3 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (30) \\ 
-257.065283 & 5982.193 & 6.4 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (31) \\ 
-264.873190 & 5984.988 & 6.5 & \nn & $\nu_{0\leftarrow 0}$ & $S$ (32) \\ 
-1265.100000 & 6366.084 & 7.1 & \coo &  &  \\ 
-1285.400000 & 6374.322 & 6.1 & \coo &  &  \\ 
-1381.441949 & 6413.586 & 7.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (29,29)$ \\ 
-1388.200000 & 6416.367 & 5.6 & \coo &  &  \\ 
-1394.443469 & 6418.939 & 6.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (27,27)$ \\ 
-1407.343126 & 6424.258 & 6.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (25,25)$ \\ 
-1409.500000 & 6425.148 & 7.1 & \coo &  &  \\ 
-1420.139060 & 6429.543 & 6.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (23,23)$ \\ 
-1420.143517 & 6429.545 & 6.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (17,17)$ \\ 
-1425.983689 & 6431.960 & 7.2 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (16,16)$ \\ 
-1431.798051 & 6434.367 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (15,15)$ \\ 
-1432.829414 & 6434.794 & 5.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (21,21)$ \\ 
-1437.586395 & 6436.764 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (14,14)$ \\ 
-1443.348514 & 6439.152 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (13,13)$ \\ 
-1445.412328 & 6440.008 & 5.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (19,19)$ \\ 
-1449.084203 & 6441.531 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (12,12)$ \\ 
-1454.793252 & 6443.901 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (11,11)$ \\ 
-1455.778850 & 6444.310 & 7.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (17,17)$ \\ 
-1457.885947 & 6445.185 & 5.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (17,17)$ \\ 
-1459.746695 & 6445.959 & 7.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (16,17)$ \\ 
-1460.475456 & 6446.261 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (10,10)$ \\ 
-1466.130608 & 6448.612 & 6.9 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (9,9)$ \\ 
-1468.160867 & 6449.457 & 7.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (15,15)$ \\ 
-1470.248413 & 6450.325 & 5.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (15,15)$ \\ 
-1471.758500 & 6450.953 & 6.9 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (8,8)$ \\ 
-1472.128493 & 6451.107 & 7.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (14,15)$ \\ 
-1477.358926 & 6453.285 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (7,7)$ \\ 
-1480.430658 & 6454.564 & 6.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (13,13)$ \\ 
-1482.497867 & 6455.426 & 4.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (13,13)$ \\ 
-1482.931677 & 6455.606 & 6.9 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (6,6)$ \\ 
-1484.398122 & 6456.218 & 6.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (12,13)$ \\ 
-1488.476548 & 6457.918 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (5,5)$ \\ 
-1492.586830 & 6459.633 & 6.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (11,11)$ \\ 
-1493.993330 & 6460.220 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (4,4)$ \\ 
-1494.632454 & 6460.486 & 4.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (11,11)$ \\ 
-1496.554200 & 6461.289 & 6.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (10,11)$ \\ 
-1499.481818 & 6462.511 & 7.2 & \oopp & $\nu_{1\leftarrow 0}$ & $^{O}O\ (3,3)$ \\ 
-1502.584877 & 6463.807 & 7.3 & \oop & $\nu_{1\leftarrow 0}$ & $^{O}O\ (6,6)$ \\ 
-1504.628422 & 6464.661 & 6.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (9,9)$ \\ 
-1505.078987 & 6464.849 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (23,23)$ \\ 
-1505.746480 & 6465.128 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (22,22)$ \\ 
-1506.384951 & 6465.395 & 6.6 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (21,21)$ \\ 
-1506.650315 & 6465.506 & 4.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (9,9)$ \\ 
-1506.994398 & 6465.650 & 6.8 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (20,20)$ \\ 
-1507.574823 & 6465.893 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (19,19)$ \\ 
-1508.126225 & 6466.123 & 6.9 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (18,18)$ \\ 
-1508.284358 & 6466.189 & 7.2 & \oop & $\nu_{1\leftarrow 0}$ & $^{O}O\ (5,5)$ \\ 
-1508.595790 & 6466.320 & 6.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (8,9)$ \\ 
-1508.648604 & 6466.342 & 6.5 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (17,17)$ \\ 
-1509.141961 & 6466.548 & 6.8 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (16,16)$ \\ 
-1509.606297 & 6466.742 & 6.7 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (15,15)$ \\ 
-1510.041610 & 6466.924 & 6.6 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (14,14)$ \\ 
-1510.447901 & 6467.094 & 6.6 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (13,13)$ \\ 
-1510.825171 & 6467.252 & 6.5 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (12,12)$ \\ 
-1511.173418 & 6467.398 & 6.5 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (11,11)$ \\ 
-1511.492645 & 6467.531 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (10,10)$ \\ 
-1511.782851 & 6467.652 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (9,9)$ \\ 
-1512.044035 & 6467.762 & 6.3 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (8,8)$ \\ 
-1512.276199 & 6467.859 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (7,7)$ \\ 
-1512.479342 & 6467.944 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (6,6)$ \\ 
-1512.653464 & 6468.017 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (5,5)$ \\ 
-1512.798565 & 6468.077 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (4,4)$ \\ 
-1512.914647 & 6468.126 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (3,3)$ \\ 
-1513.001708 & 6468.162 & 6.4 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (2,2)$ \\ 
-1513.059749 & 6468.187 & 6.5 & \oopp & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (1,1)$ \\ 
-1513.954592 & 6468.561 & 7.3 & \oop & $\nu_{1\leftarrow 0}$ & $^{O}O\ (4,4)$ \\ 
-1516.555582 & 6469.650 & 6.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (7,7)$ \\ 
-1518.549593 & 6470.484 & 4.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (7,7)$ \\ 
-1519.595361 & 6470.922 & 7.3 & \oop & $\nu_{1\leftarrow 0}$ & $^{O}O\ (3,3)$ \\ 
-1520.523099 & 6471.311 & 6.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (6,7)$ \\ 
-1526.492578 & 6473.812 & 7.3 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
-1527.834158 & 6474.374 & 7.3 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (19,19)$ \\ 
-1528.372047 & 6474.599 & 6.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (5,5)$ \\ 
-1528.408576 & 6474.615 & 6.2 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (18,18)$ \\ 
-1528.952761 & 6474.843 & 7.2 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (17,17)$ \\ 
-1529.466713 & 6475.058 & 7.2 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (16,16)$ \\ 
-1529.950431 & 6475.261 & 6.9 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (15,15)$ \\ 
-1530.328430 & 6475.420 & 4.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (5,5)$ \\ 
-1530.403914 & 6475.451 & 5.0 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (14,14)$ \\ 
-1530.827166 & 6475.629 & 7.0 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (13,13)$ \\ 
-1531.220183 & 6475.793 & 7.0 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (12,12)$ \\ 
-1531.582968 & 6475.946 & 6.9 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (11,11)$ \\ 
-1531.806943 & 6476.040 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (2,2)$ \\ 
-1531.915520 & 6476.085 & 6.9 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (10,10)$ \\ 
-1532.217839 & 6476.212 & 6.7 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (9,9)$ \\ 
-1532.340024 & 6476.263 & 6.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (4,5)$ \\ 
-1532.489926 & 6476.326 & 6.8 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (8,8)$ \\ 
-1532.731781 & 6476.427 & 6.9 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (7,7)$ \\ 
-1532.943404 & 6476.516 & 6.9 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (6,6)$ \\ 
-1533.124795 & 6476.592 & 7.0 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (5,5)$ \\ 
-1533.275953 & 6476.656 & 6.9 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (4,4)$ \\ 
-1533.396880 & 6476.706 & 7.0 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (3,3)$ \\ 
-1533.487575 & 6476.744 & 7.0 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (2,2)$ \\ 
-1533.548038 & 6476.770 & 7.0 & \oop & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (1,1)$ \\ 
-1537.091563 & 6478.257 & 7.2 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
-1538.653159 & 6478.912 & 7.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (33,33)$ \\ 
-1540.099852 & 6479.519 & 5.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (3,3)$ \\ 
-1540.708565 & 6479.775 & 6.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (31,31)$ \\ 
-1541.984969 & 6480.311 & 5.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (3,3)$ \\ 
-1542.049421 & 6480.338 & 5.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}O\ (4,3)$ \\ 
-1542.346230 & 6480.463 & 6.9 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (4,4)$ \\ 
-1542.637487 & 6480.585 & 6.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (29,29)$ \\ 
-1544.069286 & 6481.186 & 5.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{O}P\ (2,3)$ \\ 
-1544.439920 & 6481.342 & 6.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (27,27)$ \\ 
-1546.115864 & 6482.046 & 5.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (25,25)$ \\ 
-1547.349557 & 6482.565 & 7.3 & \oop & $\nu_{1\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
-1547.570737 & 6482.657 & 5.9 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
-1547.665316 & 6482.697 & 5.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (23,23)$ \\ 
-1549.088277 & 6483.295 & 5.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (21,21)$ \\ 
-1550.384748 & 6483.840 & 4.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (19,19)$ \\ 
-1550.491122 & 6483.885 & 5.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (15,15)$ \\ 
-1550.714171 & 6483.979 & 6.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (15,15)$ \\ 
-1551.427675 & 6484.279 & 5.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (13,13)$ \\ 
-1551.554727 & 6484.332 & 4.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (17,17)$ \\ 
-1551.611060 & 6484.356 & 4.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (13,13)$ \\ 
-1552.238529 & 6484.620 & 6.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (11,11)$ \\ 
-1552.380182 & 6484.679 & 6.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (11,11)$ \\ 
-1552.598219 & 6484.771 & 4.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (15,15)$ \\ 
-1552.764877 & 6484.841 & 5.7 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (6,6)$ \\ 
-1552.808936 & 6484.860 & 6.1 & \oop & $\nu_{1\leftarrow 0}$ & $^{S}S\ (2,2)$ \\ 
-1552.924145 & 6484.908 & 6.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (9,9)$ \\ 
-1553.020640 & 6484.949 & 6.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (9,9)$ \\ 
-1553.485423 & 6485.144 & 4.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (7,7)$ \\ 
-1553.515221 & 6485.157 & 4.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (13,13)$ \\ 
-1553.530431 & 6485.163 & 4.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (7,7)$ \\ 
-1553.903957 & 6485.320 & 5.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (5,5)$ \\ 
-1553.924369 & 6485.329 & 5.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (5,5)$ \\ 
-1554.117331 & 6485.410 & 5.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (3,3)$ \\ 
-1554.246580 & 6485.464 & 4.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (3,3)$ \\ 
-1554.267132 & 6485.473 & 3.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}O\ (2,1)$ \\ 
-1554.305738 & 6485.489 & 3.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (11,11)$ \\ 
-1554.478299 & 6485.562 & 5.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (14,15)$ \\ 
-1554.699605 & 6485.655 & 5.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (16,15)$ \\ 
-1554.969769 & 6485.768 & 3.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (9,9)$ \\ 
-1555.415476 & 6485.956 & 4.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (12,13)$ \\ 
-1555.507316 & 6485.995 & 3.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (7,7)$ \\ 
-1555.597036 & 6486.032 & 4.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (14,13)$ \\ 
-1555.918380 & 6486.167 & 3.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (5,5)$ \\ 
-1556.066900 & 6486.230 & 4.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}O\ (4,3)$ \\ 
-1556.202963 & 6486.287 & 3.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (3,3)$ \\ 
-1556.227484 & 6486.298 & 3.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (10,11)$ \\ 
-1556.330897 & 6486.341 & 4.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}S\ (2,3)$ \\ 
-1556.361065 & 6486.354 & 4.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}Q\ (1,1)$ \\ 
-1556.367169 & 6486.356 & 4.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (12,11)$ \\ 
-1556.915244 & 6486.587 & 6.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (8,9)$ \\ 
-1557.009532 & 6486.627 & 6.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (10,9)$ \\ 
-1557.480822 & 6486.825 & 6.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (6,7)$ \\ 
-1557.523203 & 6486.843 & 6.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (8,7)$ \\ 
-1557.906122 & 6487.004 & 5.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (6,5)$ \\ 
-1557.928442 & 6487.013 & 5.9 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
-1557.929974 & 6487.014 & 5.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (4,5)$ \\ 
-1558.152532 & 6487.108 & 5.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}P\ (4,3)$ \\ 
-1558.237317 & 6487.143 & 5.5 & \oop & $\nu_{1\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
-1558.287280 & 6487.164 & 5.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}R\ (2,3)$ \\ 
-1558.437033 & 6487.227 & 5.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{Q}S\ (0,1)$ \\ 
-1563.061224 & 6489.174 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (8,8)$ \\ 
-1563.634480 & 6489.415 & 7.2 & \oop & $\nu_{1\leftarrow 0}$ & $^{S}S\ (4,4)$ \\ 
-1568.163017 & 6491.323 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
-1568.493427 & 6491.462 & 5.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (1,1)$ \\ 
-1569.000209 & 6491.676 & 7.2 & \oop & $\nu_{1\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
-1570.499467 & 6492.308 & 5.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (2,1)$ \\ 
-1570.579059 & 6492.341 & 5.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (1,1)$ \\ 
-1572.455850 & 6493.132 & 5.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (2,1)$ \\ 
-1573.233613 & 6493.460 & 7.0 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (10,10)$ \\ 
-1578.272805 & 6495.586 & 7.2 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
-1579.778490 & 6496.221 & 6.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (3,3)$ \\ 
-1581.792913 & 6497.071 & 4.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (3,3)$ \\ 
-1583.280386 & 6497.699 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (12,12)$ \\ 
-1583.742482 & 6497.894 & 6.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (4,3)$ \\ 
-1588.256147 & 6499.801 & 7.2 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
-1590.899218 & 6500.918 & 6.2 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (5,5)$ \\ 
-1592.876103 & 6501.753 & 4.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (5,5)$ \\ 
-1593.199882 & 6501.890 & 6.7 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (14,14)$ \\ 
-1594.863845 & 6502.593 & 6.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (6,5)$ \\ 
-1598.111384 & 6503.967 & 7.2 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
-1601.877641 & 6505.561 & 6.4 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (7,7)$ \\ 
-1602.990444 & 6506.032 & 7.1 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (16,16)$ \\ 
-1603.826770 & 6506.386 & 4.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (7,7)$ \\ 
-1605.842657 & 6507.239 & 6.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (8,7)$ \\ 
-1607.836857 & 6508.084 & 7.3 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
-1612.650414 & 6510.123 & 6.8 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (18,18)$ \\ 
-1612.717497 & 6510.151 & 6.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (9,9)$ \\ 
-1614.643053 & 6510.968 & 4.6 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (9,9)$ \\ 
-1616.682816 & 6511.832 & 6.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (10,9)$ \\ 
-1617.430908 & 6512.150 & 7.2 & \oopp & $\nu_{1\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
-1623.418931 & 6514.690 & 6.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (11,11)$ \\ 
-1625.323092 & 6515.498 & 4.7 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (11,11)$ \\ 
-1627.384523 & 6516.374 & 6.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (12,11)$ \\ 
-1633.980979 & 6519.176 & 7.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (13,13)$ \\ 
-1635.865027 & 6519.977 & 4.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (13,13)$ \\ 
-1637.946842 & 6520.862 & 6.9 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (14,13)$ \\ 
-1644.402245 & 6523.608 & 7.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (15,15)$ \\ 
-1646.266999 & 6524.402 & 5.0 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (15,15)$ \\ 
-1648.368385 & 6525.296 & 7.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}R\ (16,15)$ \\ 
-1656.527147 & 6528.772 & 5.3 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (17,17)$ \\ 
-1666.643611 & 6533.087 & 5.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (19,19)$ \\ 
-1676.614533 & 6537.345 & 5.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (21,21)$ \\ 
-1686.438054 & 6541.546 & 6.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (23,23)$ \\ 
-1696.112315 & 6545.689 & 6.5 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (25,25)$ \\ 
-1705.635458 & 6549.772 & 6.8 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (27,27)$ \\ 
-1715.005629 & 6553.794 & 7.1 & \oo & $\nu_{1\leftarrow 0}$ & $^{S}S\ (29,29)$ \\ 
-2108.577124 & 6727.317 & 7.5 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (27) \\ 
-2117.311259 & 6731.273 & 7.3 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (26) \\ 
-2126.017623 & 6735.220 & 7.2 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (25) \\ 
-2134.695948 & 6739.159 & 6.9 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (24) \\ 
-2143.345963 & 6743.090 & 7.0 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (23) \\ 
-2151.967394 & 6747.012 & 6.6 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (22) \\ 
-2152.424408 & 6747.220 & 7.3 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (18) \\ 
-2160.559975 & 6750.926 & 6.6 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (21) \\ 
-2160.610024 & 6750.949 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (17) \\ 
-2168.766849 & 6754.668 & 7.3 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (16) \\ 
-2169.123428 & 6754.831 & 6.1 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (20) \\ 
-2176.894629 & 6758.378 & 7.3 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (15) \\ 
-2177.657486 & 6758.727 & 6.2 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (19) \\ 
-2184.993108 & 6762.080 & 7.1 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (14) \\ 
-2186.161875 & 6762.614 & 5.8 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (18) \\ 
-2193.062035 & 6765.771 & 7.1 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (13) \\ 
-2194.636324 & 6766.492 & 5.9 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (17) \\ 
-2201.101149 & 6769.453 & 7.0 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (12) \\ 
-2203.080559 & 6770.360 & 5.4 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (16) \\ 
-2209.110197 & 6773.125 & 7.0 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (11) \\ 
-2211.494309 & 6774.219 & 5.6 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (15) \\ 
-2217.088922 & 6776.787 & 6.9 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (10) \\ 
-2219.877299 & 6778.068 & 5.1 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (14) \\ 
-2225.037068 & 6780.440 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (9) \\ 
-2228.229258 & 6781.908 & 5.3 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (13) \\ 
-2232.954378 & 6784.082 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (8) \\ 
-2236.549910 & 6785.737 & 4.9 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (12) \\ 
-2240.840598 & 6787.713 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (7) \\ 
-2244.838983 & 6789.556 & 5.1 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (11) \\ 
-2248.695467 & 6791.334 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (6) \\ 
-2253.096206 & 6793.364 & 4.7 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (10) \\ 
-2256.518731 & 6794.944 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (5) \\ 
-2261.321299 & 6797.162 & 5.0 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (9) \\ 
-2264.310130 & 6798.543 & 6.9 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (4) \\ 
-2269.513992 & 6800.949 & 4.6 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (8) \\ 
-2272.069410 & 6802.132 & 7.0 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (3) \\ 
-2277.674008 & 6804.726 & 4.9 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (7) \\ 
-2279.796310 & 6805.709 & 7.1 & \nnp & $\nu_{1\leftarrow 0}$ & $O$ (2) \\ 
-2282.980441 & 6807.184 & 7.3 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (22) \\ 
-2283.707350 & 6807.521 & 7.2 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (21) \\ 
-2284.401184 & 6807.842 & 7.1 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (20) \\ 
-2285.061948 & 6808.148 & 6.9 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (19) \\ 
-2285.689648 & 6808.439 & 5.4 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (18) \\ 
-2285.801072 & 6808.491 & 4.6 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (6) \\ 
-2286.284287 & 6808.715 & 6.6 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (17) \\ 
-2286.845867 & 6808.975 & 6.5 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (16) \\ 
-2287.374396 & 6809.220 & 6.3 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (15) \\ 
-2287.869875 & 6809.450 & 6.2 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (14) \\ 
-2288.332307 & 6809.665 & 6.1 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (13) \\ 
-2288.761696 & 6809.864 & 6.0 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (12) \\ 
-2289.158043 & 6810.048 & 5.9 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (11) \\ 
-2289.521354 & 6810.216 & 5.8 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (10) \\ 
-2289.851627 & 6810.369 & 5.7 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (9) \\ 
-2290.148869 & 6810.507 & 5.7 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (8) \\ 
-2290.413078 & 6810.630 & 5.7 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (7) \\ 
-2290.644256 & 6810.737 & 5.6 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (6) \\ 
-2290.842407 & 6810.829 & 5.6 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (5) \\ 
-2291.007530 & 6810.905 & 5.6 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (4) \\ 
-2291.139629 & 6810.967 & 5.6 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (3) \\ 
-2291.238700 & 6811.013 & 5.6 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (2) \\ 
-2291.304749 & 6811.043 & 5.7 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (1) \\ 
-2291.337773 & 6811.059 & 5.9 & \nnp & $\nu_{1\leftarrow 0}$ & $Q$ (0) \\ 
-2293.894913 & 6812.245 & 4.9 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (5) \\ 
-2301.955250 & 6815.988 & 4.7 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (4) \\ 
-2302.780160 & 6816.371 & 7.1 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (0) \\ 
-2309.981811 & 6819.719 & 5.1 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (3) \\ 
-2310.374967 & 6819.902 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (1) \\ 
-2314.791104 & 6821.956 & 7.5 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (29) \\ 
-2315.799602 & 6822.426 & 7.0 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (28) \\ 
-2316.773262 & 6822.879 & 7.1 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (27) \\ 
-2317.712092 & 6823.316 & 6.5 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (26) \\ 
-2317.936099 & 6823.420 & 5.1 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (2) \\ 
-2317.974319 & 6823.438 & 5.0 & \nn & $\nu_{1\leftarrow 0}$ & $O$ (2) \\ 
-2318.616094 & 6823.737 & 6.5 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (25) \\ 
-2319.485277 & 6824.141 & 6.0 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (24) \\ 
-2320.319649 & 6824.530 & 6.0 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (23) \\ 
-2321.119211 & 6824.902 & 5.5 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (22) \\ 
-2321.883970 & 6825.259 & 5.6 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (21) \\ 
-2322.613933 & 6825.599 & 5.1 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (20) \\ 
-2323.309104 & 6825.923 & 5.2 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (19) \\ 
-2323.969488 & 6826.230 & 4.7 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (18) \\ 
-2324.595086 & 6826.522 & 4.8 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (17) \\ 
-2325.185907 & 6826.797 & 4.3 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (16) \\ 
-2325.463304 & 6826.926 & 6.2 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (3) \\ 
-2325.741953 & 6827.056 & 4.4 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (15) \\ 
-2326.263227 & 6827.299 & 4.0 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (14) \\ 
-2326.749736 & 6827.526 & 4.2 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (13) \\ 
-2327.201479 & 6827.737 & 3.8 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (12) \\ 
-2327.618461 & 6827.931 & 4.0 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (11) \\ 
-2328.000685 & 6828.109 & 3.6 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (10) \\ 
-2328.348153 & 6828.271 & 3.8 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (9) \\ 
-2328.660867 & 6828.417 & 3.4 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (8) \\ 
-2328.938830 & 6828.547 & 3.7 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (7) \\ 
-2329.182043 & 6828.660 & 3.4 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (6) \\ 
-2329.390508 & 6828.757 & 3.6 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (5) \\ 
-2329.564226 & 6828.838 & 3.4 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (4) \\ 
-2329.703202 & 6828.903 & 3.6 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (3) \\ 
-2329.807430 & 6828.952 & 3.5 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (2) \\ 
-2329.876917 & 6828.984 & 3.6 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (1) \\ 
-2329.911659 & 6829.000 & 3.8 & \nn & $\nu_{1\leftarrow 0}$ & $Q$ (0) \\ 
-2332.956319 & 6830.421 & 6.6 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (4) \\ 
-2340.414886 & 6833.902 & 6.6 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (5) \\ 
-2341.744771 & 6834.523 & 5.0 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (0) \\ 
-2347.838746 & 6837.371 & 6.7 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (6) \\ 
-2349.598306 & 6838.194 & 5.0 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (1) \\ 
-2355.227637 & 6840.827 & 6.7 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (7) \\ 
-2357.416409 & 6841.851 & 4.6 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (2) \\ 
-2362.581299 & 6844.270 & 6.7 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (8) \\ 
-2365.198797 & 6845.496 & 4.8 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (3) \\ 
-2369.899474 & 6847.700 & 6.8 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (9) \\ 
-2372.945198 & 6849.128 & 4.5 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (4) \\ 
-2377.181901 & 6851.116 & 6.9 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (10) \\ 
-2380.655330 & 6852.747 & 4.8 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (5) \\ 
-2384.428316 & 6854.519 & 7.0 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (11) \\ 
-2388.328918 & 6856.353 & 4.5 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (6) \\ 
-2391.638461 & 6857.909 & 7.1 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (12) \\ 
-2395.965683 & 6859.944 & 4.8 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (7) \\ 
-2398.812074 & 6861.284 & 7.1 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (13) \\ 
-2403.565345 & 6863.523 & 4.6 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (8) \\ 
-2405.948895 & 6864.646 & 7.0 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (14) \\ 
-2411.127628 & 6867.087 & 4.9 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (9) \\ 
-2413.048659 & 6867.993 & 7.4 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (15) \\ 
-2418.652253 & 6870.637 & 4.7 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (10) \\ 
-2420.111108 & 6871.326 & 7.4 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (16) \\ 
-2426.138939 & 6874.173 & 6.2 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (11) \\ 
-2427.135977 & 6874.644 & 7.7 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (17) \\ 
-2433.587409 & 6877.695 & 4.9 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (12) \\ 
-2434.123004 & 6877.948 & 7.3 & \nnp & $\nu_{1\leftarrow 0}$ & $S$ (18) \\ 
-2440.997381 & 6881.201 & 5.3 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (13) \\ 
-2448.368577 & 6884.694 & 5.1 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (14) \\ 
-2455.700715 & 6888.171 & 5.6 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (15) \\ 
-2462.993519 & 6891.633 & 5.5 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (16) \\ 
-2470.246704 & 6895.079 & 6.0 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (17) \\ 
-2477.459991 & 6898.510 & 5.8 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (18) \\ 
-2484.633101 & 6901.926 & 6.6 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (19) \\ 
-2491.765749 & 6905.325 & 6.2 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (20) \\ 
-2498.857655 & 6908.708 & 6.7 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (21) \\ 
-2505.908540 & 6912.075 & 6.7 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (22) \\ 
-2512.918119 & 6915.426 & 7.1 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (23) \\ 
-2519.886110 & 6918.760 & 7.1 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (24) \\ 
-2526.812233 & 6922.077 & 7.5 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (25) \\ 
-2533.696203 & 6925.377 & 7.4 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (26) \\ 
-2540.537739 & 6928.660 & 7.8 & \nn & $\nu_{1\leftarrow 0}$ & $S$ (27) \\ 
-3077.272828 & 7196.279 & 7.4 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (19,19)$ \\ 
-3079.607949 & 7197.488 & 7.3 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (17,17)$ \\ 
-3081.690633 & 7198.568 & 7.2 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (15,15)$ \\ 
-3083.520876 & 7199.516 & 7.1 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (13,13)$ \\ 
-3085.098676 & 7200.334 & 6.9 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (11,11)$ \\ 
-3086.424031 & 7201.021 & 6.9 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (9,9)$ \\ 
-3087.496938 & 7201.578 & 6.9 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (7,7)$ \\ 
-3088.317397 & 7202.003 & 6.9 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (5,5)$ \\ 
-3088.885408 & 7202.298 & 7.0 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (3,3)$ \\ 
-3089.200970 & 7202.461 & 7.3 & \oo & $\nu_{2\leftarrow 0}$ & $^{Q}Q\ (1,1)$ \\ 
\end{longtable}
